Few-body correlations in the QCD phase diagram

From the viewpoint of statistical physics, nuclear matter is a strongly correlated many-particle system. Several regimes of the QCD phase diagram should exhibit strong correlations. Here I focus on three- and four-body correlations that might be important in the phase diagram.

==> (inline-ps-0) <==

%!PS-Adobe-2.0 EPSF-2.0
%%CreationDate: Mon Jul 13 16:51:17 1992
%%DocumentFonts: (atend)
%%Pages: 0 1
%%BoundingBox: 72 31 601 342
%%EndComments

gsave
72 31 moveto
72 342 lineto
601 342 lineto
601 31 lineto
72 31 lineto
showpage
grestore
%%Trailer
%%DocumentFonts: Helvetica

